Communication versus Computation: Duality for multiple access channels and source coding

Computation codes in network information theory are designed for the scenarios where the decoder is not interested in recovering the information sources themselves, but only a function thereof. K\"orner and Marton showed for distributed source coding that such function decoding can be achieved more efficiently than decoding the full information sources. Compute-and-forward has shown that function decoding, in combination with network coding ideas, is a useful building block for end-to-end communication. In both cases, good computation codes are the key component in the coding schemes. In this work, we expose the fact that good computation codes could undermine the capability of the codes for recovering the information sources individually, e.g., for the purpose of multiple access and distributed source coding. Particularly, we establish duality results between the codes which are good for computation and the codes which are good for multiple access or distributed compression.

==> mac.tex <==
\documentclass[crop,tikz]{standalone}
\begin{document}
\begin{tikzpicture}[every path/.append style={thick}]
\begin{axis}[
	xmin=0, xmax=1.4,
	ymin=0, ymax=1.4,
	xticklabels={}, yticklabels={}, ticks=none,
	xlabel={$R_1$}, ylabel={$R_2$},
	axis lines=middle,
	width=7cm,
	axis equal image,
	axis on top=true,
	clip=false,
	]
    \coordinate (origin) at (0,0);
	\coordinate (A) at (.6,1);
	\coordinate (B) at (1,.6);
	\coordinate (C) at (.9,1.2);
	\coordinate (D) at (1.2,.9);
	\coordinate (AA) at (.9,.9);
%	\coordinate (BB) at (.9,.7);
	\draw[blue] (origin)-|(B)--(A)-|(origin);
	\draw[red] (origin)-|(D)--(C)-|(origin);
%	\fill[black!20] (origin)-|(BB)-|(AA)-|(origin);
	\draw[dashed]
    	(AA -| origin)--(AA)--(AA |- origin);
  %  	(BB -| origin)--(BB)--(BB |- origin);
%	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={-.5ex}]60:\textsf{A}}] at (A) {};
	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={-.5ex}]60:\textsf{A}}] at (AA) {};
%	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={-.5ex}]30:\textsf{B}}] at (B) {};
%	\node[draw,fill=white,shape=circle,inner sep=1.2pt,label={[label distance={-.5ex}]30:\textsf{B'}}] at (BB) {};
    \draw[dotted] (origin)--(1.1,1.1);
\end{axis}
\end{tikzpicture}
\end{document}
